Phase transition in compact stars: nucleation mechanism and $\gamma$-ray bursts revisited

We have revisited the nucleation process based on the Lifshitz-Kagan theory, which is the underlying mechanism of conversion of a pulsar constituted of hadronic matter to a quark star. We have selected appropriate models that have been tested against experimental and observational constraints to restrict the model arbitrariness present in previous investigations. The phase transition pressures and chemical potentials have been identified and afterwards, the tunneling probabilities and the nucleation time were computed. The critical pressures for which the half life of the metastable hadronic phase is one year were obtained. Even with the restrictions imposed to the selection of models, the results remained model dependent, but we found that the tunneling that makes possible the appearance of stable matter requires an overpressure that is practically independent of the quark matter bag constant. Finally, we have confirmed that the nucleation process can be one of the causes of gamma-ray bursts.

==> bagp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6236.00,3854.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(814,1148){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(814,1592){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(814,2036){\makebox(0,0)[r]{\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(814,2479){\makebox(0,0)[r]{\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(814,2923){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(814,3367){\makebox(0,0)[r]{\strut{}$120$}}%
      \csname LTb\endcsname%
      \put(1272,484){\makebox(0,0){\strut{}$154$}}%
      \csname LTb\endcsname%
      \put(1925,484){\makebox(0,0){\strut{}$156$}}%
      \csname LTb\endcsname%
      \put(2577,484){\makebox(0,0){\strut{}$158$}}%
      \csname LTb\endcsname%
      \put(3229,484){\makebox(0,0){\strut{}$160$}}%
      \csname LTb\endcsname%
      \put(3882,484){\makebox(0,0){\strut{}$162$}}%
      \csname LTb\endcsname%
      \put(4534,484){\makebox(0,0){\strut{}$164$}}%
      \csname LTb\endcsname%
      \put(5187,484){\makebox(0,0){\strut{}$166$}}%
      \csname LTb\endcsname%
      \put(5839,484){\makebox(0,0){\strut{}$168$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2146){\rotatebox{-270}{\makebox(0,0){\strut{}${P_{cr}} ~(MeV/fm^3)$}}}%
      \put(3392,154){\makebox(0,0){\strut{}$B^{1/4} ~(MeV)$}}%
      \csname LTb\endcsname%
      \put(2530,3416){\makebox(0,0)[r]{\strut{}\scriptsize Fase-H: \textsc{IU--FSU}}}%
      \csname LTb\endcsname%
      \put(2530,3196){\makebox(0,0)[r]{\strut{}\scriptsize Fase-H: \textsc{NL3$\omega \rho$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{bagp}}%
    {\gplfronttext}
  \end{picture}%
\endgroup


==> bagpextra.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6236.00,3854.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(682,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(682,1065){\makebox(0,0)[r]{\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(682,1425){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(682,1786){\makebox(0,0)[r]{\strut{}$15$}}%
      \csname LTb\endcsname%
      \put(682,2147){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(682,2507){\makebox(0,0)[r]{\strut{}$25$}}%
      \csname LTb\endcsname%
      \put(682,2868){\makebox(0,0)[r]{\strut{}$30$}}%
      \csname LTb\endcsname%
      \put(682,3228){\makebox(0,0)[r]{\strut{}$35$}}%
      \csname LTb\endcsname%
      \put(682,3589){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(1149,484){\makebox(0,0){\strut{}$154$}}%
      \csname LTb\endcsname%
      \put(1819,484){\makebox(0,0){\strut{}$156$}}%
      \csname LTb\endcsname%
      \put(2489,484){\makebox(0,0){\strut{}$158$}}%
      \csname LTb\endcsname%
      \put(3159,484){\makebox(0,0){\strut{}$160$}}%
      \csname LTb\endcsname%
      \put(3829,484){\makebox(0,0){\strut{}$162$}}%
      \csname LTb\endcsname%
      \put(4499,484){\makebox(0,0){\strut{}$164$}}%
      \csname LTb\endcsname%
      \put(5169,484){\makebox(0,0){\strut{}$166$}}%
      \csname LTb\endcsname%
      \put(5839,484){\makebox(0,0){\strut{}$168$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2146){\rotatebox{-270}{\makebox(0,0){\strut{}${\Delta P_{cr}} ~(MeV/fm^3)$}}}%
      \put(3326,154){\makebox(0,0){\strut{}$B^{1/4} ~(MeV)$}}%
      \csname LTb\endcsname%
      \put(2398,3416){\makebox(0,0)[r]{\strut{}\scriptsize Fase-H: \textsc{IU--FSU}}}%
      \csname LTb\endcsname%
      \put(2398,3196){\makebox(0,0)[r]{\strut{}\scriptsize Fase-H: \textsc{NL3$\omega \rho$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{bagpextra}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> conv.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6236.00,3854.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,1281){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(814,1858){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(814,2435){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(814,3012){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(814,3589){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \put(946,484){\makebox(0,0){\strut{}$5$}}%
      \put(1354,484){\makebox(0,0){\strut{}$6$}}%
      \put(1762,484){\makebox(0,0){\strut{}$7$}}%
      \put(2169,484){\makebox(0,0){\strut{}$8$}}%
      \put(2577,484){\makebox(0,0){\strut{}$9$}}%
      \put(2985,484){\makebox(0,0){\strut{}$10$}}%
      \put(3393,484){\makebox(0,0){\strut{}$11$}}%
      \put(3800,484){\makebox(0,0){\strut{}$12$}}%
      \put(4208,484){\makebox(0,0){\strut{}$13$}}%
      \put(4616,484){\makebox(0,0){\strut{}$14$}}%
      \put(5024,484){\makebox(0,0){\strut{}$15$}}%
      \put(5431,484){\makebox(0,0){\strut{}$16$}}%
      \put(5839,484){\makebox(0,0){\strut{}$17$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2146){\rotatebox{-270}{\makebox(0,0){\strut{}$M$ ~($M_{\odot}$)}}}%
      \put(3392,154){\makebox(0,0){\strut{}$R$ ~(km)}}%
      \csname LTb\endcsname%
      \put(1870,3416){\makebox(0,0)[r]{\strut{}\scriptsize \textsc{NL3$\omega\rho$}}}%
      \csname LTb\endcsname%
      \put(1870,3196){\makebox(0,0)[r]{\strut{}\scriptsize \textsc{MIT--158}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{conv}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> conv2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6236.00,3854.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,1281){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(814,1858){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(814,2435){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(814,3012){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(814,3589){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \put(946,484){\makebox(0,0){\strut{}$5$}}%
      \put(1354,484){\makebox(0,0){\strut{}$6$}}%
      \put(1762,484){\makebox(0,0){\strut{}$7$}}%
      \put(2169,484){\makebox(0,0){\strut{}$8$}}%
      \put(2577,484){\makebox(0,0){\strut{}$9$}}%
      \put(2985,484){\makebox(0,0){\strut{}$10$}}%
      \put(3393,484){\makebox(0,0){\strut{}$11$}}%
      \put(3800,484){\makebox(0,0){\strut{}$12$}}%
      \put(4208,484){\makebox(0,0){\strut{}$13$}}%
      \put(4616,484){\makebox(0,0){\strut{}$14$}}%
      \put(5024,484){\makebox(0,0){\strut{}$15$}}%
      \put(5431,484){\makebox(0,0){\strut{}$16$}}%
      \put(5839,484){\makebox(0,0){\strut{}$17$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2146){\rotatebox{-270}{\makebox(0,0){\strut{}$M$ ~($M_{\odot}$)}}}%
      \put(3392,154){\makebox(0,0){\strut{}$R$ ~(km)}}%
      \csname LTb\endcsname%
      \put(1870,3416){\makebox(0,0)[r]{\strut{}\scriptsize \textsc{NL3$\omega\rho$}}}%
      \csname LTb\endcsname%
      \put(1870,3196){\makebox(0,0)[r]{\strut{}\scriptsize \textsc{MIT--168}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{conv2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> dectau.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6236.00,3854.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%
      \put(1078,1185){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(1078,1666){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%
      \put(1078,2147){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%
      \put(1078,2627){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \csname LTb\endcsname%
      \put(1078,3108){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \csname LTb\endcsname%
      \put(1078,3589){\makebox(0,0)[r]{\strut{}$10^{3}$}}%
      \csname LTb\endcsname%
      \put(1210,484){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1724,484){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(2239,484){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(2753,484){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%
      \put(3267,484){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(3782,484){\makebox(0,0){\strut{}$25$}}%
      \csname LTb\endcsname%
      \put(4296,484){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%
      \put(4810,484){\makebox(0,0){\strut{}$35$}}%
      \csname LTb\endcsname%
      \put(5325,484){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(5839,484){\makebox(0,0){\strut{}$45$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2146){\rotatebox{-270}{\makebox(0,0){\strut{}$\tau$ (year)}}}%
      \put(3524,154){\makebox(0,0){\strut{}${P} ~(MeV/fm^3)$}}%
      \csname LTb\endcsname%
      \put(5248,3416){\makebox(0,0)[r]{\strut{}\scriptsize H-phase: \textsc{IU--FSU}}}%
      \csname LTb\endcsname%
      \put(5248,3196){\makebox(0,0)[r]{\strut{}\scriptsize  H-phase: \textsc{NL3$\omega \rho$}}}%
    }%
        \gplbacktext
    \put(0,0){\includegraphics{dectau}}%
        \gplfronttext
  \end{picture}%
\endgroup


==> edecay.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6236.00,4818.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,1584){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,1914){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(814,2244){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(814,2574){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(814,2904){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(814,3233){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \put(814,3563){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(814,3893){\makebox(0,0)[r]{\strut{}$3.5$}}%
      \put(814,4223){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(814,4553){\makebox(0,0)[r]{\strut{}$4.5$}}%
      \put(946,1364){\makebox(0,0){\strut{}$1$}}%
      \put(1925,1364){\makebox(0,0){\strut{}$1.2$}}%
      \put(2903,1364){\makebox(0,0){\strut{}$1.4$}}%
      \put(3882,1364){\makebox(0,0){\strut{}$1.6$}}%
      \put(4860,1364){\makebox(0,0){\strut{}$1.8$}}%
      \put(5839,1364){\makebox(0,0){\strut{}$2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,3068){\rotatebox{-270}{\makebox(0,0){\strut{}$\Delta E$ ($10^{53} ~erg$)}}}%
      \put(3392,1034){\makebox(0,0){\strut{}$M_b$ ($M_\odot$)}}%
      \csname LTb\endcsname%
      \put(2801,833){\makebox(0,0)[r]{\strut{}\scriptsize \textsc{IU--FSU}$\rightarrow$\textsc{MIT--153}}}%
      \csname LTb\endcsname%
      \put(2801,613){\makebox(0,0)[r]{\strut{}\scriptsize \textsc{IU--FSU}$\rightarrow$\textsc{MIT--158}}}%
      \csname LTb\endcsname%
      \put(2801,393){\makebox(0,0)[r]{\strut{}\scriptsize \textsc{IU--FSU}$\rightarrow$\textsc{MIT--163}}}%
      \csname LTb\endcsname%
      \put(2801,173){\makebox(0,0)[r]{\strut{}\scriptsize \textsc{IU--FSU}$\rightarrow$\textsc{MIT--168}}}%
      \csname LTb\endcsname%
      \put(5372,833){\makebox(0,0)[r]{\strut{}\scriptsize \textsc{NL3$\omega\rho$}$\rightarrow$\textsc{MIT--153}}}%
      \csname LTb\endcsname%
      \put(5372,613){\makebox(0,0)[r]{\strut{}\scriptsize \textsc{NL3$\omega\rho$}$\rightarrow$\textsc{MIT--158}}}%
      \csname LTb\endcsname%
      \put(5372,393){\makebox(0,0)[r]{\strut{}\scriptsize \textsc{NL3$\omega\rho$}$\rightarrow$\textsc{MIT--163}}}%
      \csname LTb\endcsname%
      \put(5372,173){\makebox(0,0)[r]{\strut{}\scriptsize \textsc{NL3$\omega\rho$}$\rightarrow$\textsc{MIT--168}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{edecay}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> flavmit1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6236.00,3854.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(814,1185){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(814,1666){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(814,2147){\makebox(0,0)[r]{\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(814,2627){\makebox(0,0)[r]{\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(814,3108){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(814,3589){\makebox(0,0)[r]{\strut{}$120$}}%
      \csname LTb\endcsname%
      \put(946,484){\makebox(0,0){\strut{}$950$}}%
      \csname LTb\endcsname%
      \put(1762,484){\makebox(0,0){\strut{}$1000$}}%
      \csname LTb\endcsname%
      \put(2577,484){\makebox(0,0){\strut{}$1050$}}%
      \csname LTb\endcsname%
      \put(3393,484){\makebox(0,0){\strut{}$1100$}}%
      \csname LTb\endcsname%
      \put(4208,484){\makebox(0,0){\strut{}$1150$}}%
      \csname LTb\endcsname%
      \put(5024,484){\makebox(0,0){\strut{}$1200$}}%
      \csname LTb\endcsname%
      \put(5839,484){\makebox(0,0){\strut{}$1250$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2146){\rotatebox{-270}{\makebox(0,0){\strut{}$P ~(MeV/fm^{3})$}}}%
      \put(3392,154){\makebox(0,0){\strut{}${\mu} ~(MeV)$}}%
      \csname LTb\endcsname%
      \put(3058,3416){\makebox(0,0)[r]{\strut{}H-phase: \textsc{IU--FSU}}}%
      \csname LTb\endcsname%
      \put(3058,3196){\makebox(0,0)[r]{\strut{}Q*-phase: \textsc{MIT*--148}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{flavmit1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> flavmit2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6236.00,3854.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(814,1185){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(814,1666){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(814,2147){\makebox(0,0)[r]{\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(814,2627){\makebox(0,0)[r]{\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(814,3108){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(814,3589){\makebox(0,0)[r]{\strut{}$120$}}%
      \csname LTb\endcsname%
      \put(946,484){\makebox(0,0){\strut{}$950$}}%
      \csname LTb\endcsname%
      \put(1762,484){\makebox(0,0){\strut{}$1000$}}%
      \csname LTb\endcsname%
      \put(2577,484){\makebox(0,0){\strut{}$1050$}}%
      \csname LTb\endcsname%
      \put(3393,484){\makebox(0,0){\strut{}$1100$}}%
      \csname LTb\endcsname%
      \put(4208,484){\makebox(0,0){\strut{}$1150$}}%
      \csname LTb\endcsname%
      \put(5024,484){\makebox(0,0){\strut{}$1200$}}%
      \csname LTb\endcsname%
      \put(5839,484){\makebox(0,0){\strut{}$1250$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2146){\rotatebox{-270}{\makebox(0,0){\strut{}$P ~(MeV/fm^{3})$}}}%
      \put(3392,154){\makebox(0,0){\strut{}${\mu} ~(MeV)$}}%
      \csname LTb\endcsname%
      \put(3058,3416){\makebox(0,0)[r]{\strut{}H-phase: \textsc{IU--FSU}}}%
      \csname LTb\endcsname%
      \put(3058,3196){\makebox(0,0)[r]{\strut{}Q*-phase: \textsc{MIT*--158}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{flavmit2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> mxm2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6236.00,3854.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(946,1185){\makebox(0,0)[r]{\strut{}$1.25$}}%
      \csname LTb\endcsname%
      \put(946,1666){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \csname LTb\endcsname%
      \put(946,2147){\makebox(0,0)[r]{\strut{}$1.75$}}%
      \csname LTb\endcsname%
      \put(946,2627){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(946,3108){\makebox(0,0)[r]{\strut{}$2.25$}}%
      \csname LTb\endcsname%
      \put(946,3589){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \csname LTb\endcsname%
      \put(1078,484){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(1872,484){\makebox(0,0){\strut{}$1.25$}}%
      \csname LTb\endcsname%
      \put(2665,484){\makebox(0,0){\strut{}$1.5$}}%
      \csname LTb\endcsname%
      \put(3459,484){\makebox(0,0){\strut{}$1.75$}}%
      \csname LTb\endcsname%
      \put(4252,484){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(5046,484){\makebox(0,0){\strut{}$2.25$}}%
      \csname LTb\endcsname%
      \put(5839,484){\makebox(0,0){\strut{}$2.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2146){\rotatebox{-270}{\makebox(0,0){\strut{}$M ~(M_{\odot})$}}}%
      \put(3458,154){\makebox(0,0){\strut{}$M_b ~(M_{\odot})$}}%
      \csname LTb\endcsname%
      \put(2002,3416){\makebox(0,0)[r]{\strut{}\scriptsize \textsc{IU--FSU}}}%
      \csname LTb\endcsname%
      \put(2002,3196){\makebox(0,0)[r]{\strut{}\scriptsize \textsc{NL3$\omega\rho$}}}%
      \csname LTb\endcsname%
      \put(2002,2976){\makebox(0,0)[r]{\strut{}\scriptsize \textup{MIT--148}}}%
      \csname LTb\endcsname%
      \put(2002,2756){\makebox(0,0)[r]{\strut{}\scriptsize \textup{MIT--153}}}%
      \csname LTb\endcsname%
      \put(2002,2536){\makebox(0,0)[r]{\strut{}\scriptsize \textsc{MIT--158}}}%
      \csname LTb\endcsname%
      \put(2002,2316){\makebox(0,0)[r]{\strut{}\scriptsize \textsc{MIT--163}}}%
      \csname LTb\endcsname%
      \put(2002,2096){\makebox(0,0)[r]{\strut{}\scriptsize \textsc{MIT--168}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{mxm2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> potential.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6236.00,3854.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(682,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(682,1116){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(682,1528){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(682,1940){\makebox(0,0)[r]{\strut{}$30$}}%
      \csname LTb\endcsname%
      \put(682,2353){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(682,2765){\makebox(0,0)[r]{\strut{}$50$}}%
      \csname LTb\endcsname%
      \put(682,3177){\makebox(0,0)[r]{\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(682,3589){\makebox(0,0)[r]{\strut{}$70$}}%
      \csname LTb\endcsname%
      \put(814,484){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1652,484){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(2489,484){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(3327,484){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%
      \put(4164,484){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(5002,484){\makebox(0,0){\strut{}$25$}}%
      \csname LTb\endcsname%
      \put(5839,484){\makebox(0,0){\strut{}$30$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2146){\rotatebox{-270}{\makebox(0,0){\strut{}$\mathcal{U}(r)~(10^3 ~MeV)$}}}%
      \put(3326,154){\makebox(0,0){\strut{}${r} ~(fm)$}}%
      \csname LTb\endcsname%
      \put(1342,3416){\makebox(0,0)[r]{\strut{}\scriptsize$P=P_0$}}%
      \csname LTb\endcsname%
      \put(1342,3196){\makebox(0,0)[r]{\strut{}\scriptsize$P=40$}}%
      \csname LTb\endcsname%
      \put(1342,2976){\makebox(0,0)[r]{\strut{}\scriptsize$P=50$}}%
      \csname LTb\endcsname%
      \put(1342,2756){\makebox(0,0)[r]{\strut{}\scriptsize$P=60$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{potential}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pzero.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6236.00,3854.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(814,1148){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(814,1592){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(814,2036){\makebox(0,0)[r]{\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(814,2479){\makebox(0,0)[r]{\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(814,2923){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(814,3367){\makebox(0,0)[r]{\strut{}$120$}}%
      \csname LTb\endcsname%
      \put(1272,484){\makebox(0,0){\strut{}$154$}}%
      \csname LTb\endcsname%
      \put(1925,484){\makebox(0,0){\strut{}$156$}}%
      \csname LTb\endcsname%
      \put(2577,484){\makebox(0,0){\strut{}$158$}}%
      \csname LTb\endcsname%
      \put(3229,484){\makebox(0,0){\strut{}$160$}}%
      \csname LTb\endcsname%
      \put(3882,484){\makebox(0,0){\strut{}$162$}}%
      \csname LTb\endcsname%
      \put(4534,484){\makebox(0,0){\strut{}$164$}}%
      \csname LTb\endcsname%
      \put(5187,484){\makebox(0,0){\strut{}$166$}}%
      \csname LTb\endcsname%
      \put(5839,484){\makebox(0,0){\strut{}$168$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2146){\rotatebox{-270}{\makebox(0,0){\strut{}${P_{0}} ~(MeV/fm^3)$}}}%
      \put(3392,154){\makebox(0,0){\strut{}$B^{1/4} ~(MeV)$}}%
      \csname LTb\endcsname%
      \put(2530,3416){\makebox(0,0)[r]{\strut{}\scriptsize Fase-H: \textsc{IU--FSU}}}%
      \csname LTb\endcsname%
      \put(2530,3196){\makebox(0,0)[r]{\strut{}\scriptsize Fase-H: \textsc{NL3$\omega \rho$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pzero}}%
    \gplfronttext
  \end{picture}%
\endgroup

